Singularities of parallel surfaces

We investigate singularities of all parallel surfaces to a given regular surface. In generic context, the types of singularities of parallel surfaces are cuspidal edge, swallowtail, cuspidal lips, cuspidal beaks, cuspidal butterfly and 3-dimensional $D_4^\pm$ singularities. We give criteria for these singularities types in terms of differential geometry (Theorem 3.4 and 3.5).

==> transitions_on_cpcline_at_hyperbolic_umbilic.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.7000, 63.7000)(  0.3000,-65.7000)
% LINE 0 0 3 0
% 2 1400 3404 800 3404
% 
\special{pn 20}%
\special{pa 1400 3404}%
\special{pa 800 3404}%
\special{fp}%
% LINE 0 2 3 0
% 2 1400 3404 2000 3404
% 
\special{pn 20}%
\special{pa 1400 3404}%
\special{pa 2000 3404}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 3200 3404 2600 3404
% 
\special{pn 20}%
\special{pa 3200 3404}%
\special{pa 2600 3404}%
\special{fp}%
% LINE 0 2 3 0
% 2 3200 3404 3800 3404
% 
\special{pn 20}%
\special{pa 3200 3404}%
\special{pa 3800 3404}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 5200 3404 4600 3404
% 
\special{pn 20}%
\special{pa 5200 3404}%
\special{pa 4600 3404}%
\special{fp}%
% LINE 0 2 3 0
% 2 5200 3404 5800 3404
% 
\special{pn 20}%
\special{pa 5200 3404}%
\special{pa 5800 3404}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 800 6320 1400 6320
% 
\special{pn 20}%
\special{pa 800 6320}%
\special{pa 1400 6320}%
\special{fp}%
% STR 2 0 3 0
% 3 1450 6290 1450 6390 2 0
% blue ridge line
\put(14.5000,-63.9000){\makebox(0,0)[lb]{blue ridge line}}%
% LINE 0 2 3 0
% 2 2800 6320 3400 6320
% 
\special{pn 20}%
\special{pa 2800 6320}%
\special{pa 3400 6320}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 3450 6290 3450 6390 2 0
% red ridge line
\put(34.5000,-63.9000){\makebox(0,0)[lb]{red ridge line}}%
% LINE 2 0 3 0
% 2 800 6570 1400 6570
% 
\special{pn 8}%
\special{pa 800 6570}%
\special{pa 1400 6570}%
\special{fp}%
% STR 2 0 3 0
% 3 1450 6540 1450 6640 2 0
% \corC{blue} CPC line \corC{$\Sigma_c$}
\put(14.5000,-66.4000){\makebox(0,0)[lb]{\corC{blue} CPC line \corC{$\Sigma_c$}}}%
% LINE 2 2 3 0
% 2 2800 6570 3400 6570
% 
\special{pn 8}%
\special{pa 2800 6570}%
\special{pa 3400 6570}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3450 6540 3450 6640 2 0
% \corC{red} CPC line \corC{$\Sigma_c$}
\put(34.5000,-66.4000){\makebox(0,0)[lb]{\corC{red} CPC line \corC{$\Sigma_c$}}}%
% LINE 0 0 3 0
% 2 1400 800 1400 200
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1400 200}%
\special{fp}%
% LINE 0 0 3 0
% 4 1400 800 880 1110 1910 1110 1400 800
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 880 1110}%
\special{fp}%
\special{pa 1910 1110}%
\special{pa 1400 800}%
\special{fp}%
% LINE 0 2 3 0
% 6 1400 800 1400 1400 1400 800 1920 510 880 510 1400 800
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1400 1400}%
\special{dt 0.054}%
\special{pa 1400 800}%
\special{pa 1920 510}%
\special{dt 0.054}%
\special{pa 880 510}%
\special{pa 1400 800}%
\special{dt 0.054}%
% LINE 2 0 3 0
% 4 2700 3004 3200 3400 3200 3400 2700 3800
% 
\special{pn 8}%
\special{pa 2700 3004}%
\special{pa 3200 3400}%
\special{fp}%
\special{pa 3200 3400}%
\special{pa 2700 3800}%
\special{fp}%
% LINE 2 2 3 0
% 4 3200 3400 3700 3000 3700 3800 3200 3400
% 
\special{pn 8}%
\special{pa 3200 3400}%
\special{pa 3700 3000}%
\special{dt 0.045}%
\special{pa 3700 3800}%
\special{pa 3200 3400}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 2 3200 800 3200 200
% 
\special{pn 20}%
\special{pa 3200 800}%
\special{pa 3200 200}%
\special{fp}%
% LINE 0 0 3 0
% 4 3200 800 2680 1110 3710 1110 3200 800
% 
\special{pn 20}%
\special{pa 3200 800}%
\special{pa 2680 1110}%
\special{fp}%
\special{pa 3710 1110}%
\special{pa 3200 800}%
\special{fp}%
% LINE 0 2 3 0
% 6 3200 800 3200 1400 3200 800 3720 510 2680 510 3200 800
% 
\special{pn 20}%
\special{pa 3200 800}%
\special{pa 3200 1400}%
\special{dt 0.054}%
\special{pa 3200 800}%
\special{pa 3720 510}%
\special{dt 0.054}%
\special{pa 2680 510}%
\special{pa 3200 800}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 5200 800 5200 200
% 
\special{pn 20}%
\special{pa 5200 800}%
\special{pa 5200 200}%
\special{fp}%
% LINE 0 0 3 0
% 4 5200 800 4680 1110 5710 1110 5200 800
% 
\special{pn 20}%
\special{pa 5200 800}%
\special{pa 4680 1110}%
\special{fp}%
\special{pa 5710 1110}%
\special{pa 5200 800}%
\special{fp}%
% LINE 0 2 3 0
% 6 5200 800 5200 1400 5200 800 5720 510 4680 510 5200 800
% 
\special{pn 20}%
\special{pa 5200 800}%
\special{pa 5200 1400}%
\special{dt 0.054}%
\special{pa 5200 800}%
\special{pa 5720 510}%
\special{dt 0.054}%
\special{pa 4680 510}%
\special{pa 5200 800}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 480 3366 480 3466 3 0
% (iii)
\put(4.8000,-34.6600){\makebox(0,0)[rb]{(iii)}}%
% STR 2 0 3 0
% 3 480 770 480 870 3 0
% (i)
\put(4.8000,-8.7000){\makebox(0,0)[rb]{(i)}}%
% DOT 0 0 3 0
% 2 3200 800 3200 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 2 3 0
% 4 1400 800 1400 600 1400 600 1400 600
% 
\special{pn 8}%
\special{ar 1400 800 200 200  0.0000000 0.0600000}%
\special{ar 1400 800 200 200  0.2400000 0.3000000}%
\special{ar 1400 800 200 200  0.4800000 0.5400000}%
\special{ar 1400 800 200 200  0.7200000 0.7800000}%
\special{ar 1400 800 200 200  0.9600000 1.0200000}%
\special{ar 1400 800 200 200  1.2000000 1.2600000}%
\special{ar 1400 800 200 200  1.4400000 1.5000000}%
\special{ar 1400 800 200 200  1.6800000 1.7400000}%
\special{ar 1400 800 200 200  1.9200000 1.9800000}%
\special{ar 1400 800 200 200  2.1600000 2.2200000}%
\special{ar 1400 800 200 200  2.4000000 2.4600000}%
\special{ar 1400 800 200 200  2.6400000 2.7000000}%
\special{ar 1400 800 200 200  2.8800000 2.9400000}%
\special{ar 1400 800 200 200  3.1200000 3.1800000}%
\special{ar 1400 800 200 200  3.3600000 3.4200000}%
\special{ar 1400 800 200 200  3.6000000 3.6600000}%
\special{ar 1400 800 200 200  3.8400000 3.9000000}%
\special{ar 1400 800 200 200  4.0800000 4.1400000}%
\special{ar 1400 800 200 200  4.3200000 4.3800000}%
\special{ar 1400 800 200 200  4.5600000 4.6200000}%
\special{ar 1400 800 200 200  4.8000000 4.8600000}%
\special{ar 1400 800 200 200  5.0400000 5.1000000}%
\special{ar 1400 800 200 200  5.2800000 5.3400000}%
\special{ar 1400 800 200 200  5.5200000 5.5800000}%
\special{ar 1400 800 200 200  5.7600000 5.8200000}%
\special{ar 1400 800 200 200  6.0000000 6.0600000}%
\special{ar 1400 800 200 200  6.2400000 6.2832853}%
% DOT 2 0 3 0
% 1 5200 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5200 800 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 5200 800 5200 600 5200 600 5200 600
% 
\special{pn 8}%
\special{ar 5200 800 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1100 5900 1100 6000 2 0
% $c=k-\varepsilon$
\put(11.0000,-60.0000){\makebox(0,0)[lb]{$c=k-\varepsilon$}}%
% STR 2 0 3 0
% 3 3000 5900 3000 6000 2 0
% $c=k$
\put(30.0000,-60.0000){\makebox(0,0)[lb]{$c=k$}}%
% STR 2 0 3 0
% 3 4900 5900 4900 6000 2 0
% $c=k+\varepsilon$
\put(49.0000,-60.0000){\makebox(0,0)[lb]{$c=k+\varepsilon$}}%
% LINE 0 0 3 0
% 2 1400 2200 1400 1600
% 
\special{pn 20}%
\special{pa 1400 2200}%
\special{pa 1400 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 1400 2200 1400 2800
% 
\special{pn 20}%
\special{pa 1400 2200}%
\special{pa 1400 2800}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 3200 2200 3200 1600
% 
\special{pn 20}%
\special{pa 3200 2200}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 3200 2200 3200 2800
% 
\special{pn 20}%
\special{pa 3200 2200}%
\special{pa 3200 2800}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 5200 2200 5200 1600
% 
\special{pn 20}%
\special{pa 5200 2200}%
\special{pa 5200 1600}%
\special{fp}%
% LINE 0 2 3 0
% 2 5200 2200 5200 2800
% 
\special{pn 20}%
\special{pa 5200 2200}%
\special{pa 5200 2800}%
\special{dt 0.054}%
% ELLIPSE 2 2 3 0
% 4 1400 2250 1200 2140 1200 2140 1200 2140
% 
\special{pn 8}%
\special{ar 1400 2250 200 110  0.0000000 0.0774194}%
\special{ar 1400 2250 200 110  0.3096774 0.3870968}%
\special{ar 1400 2250 200 110  0.6193548 0.6967742}%
\special{ar 1400 2250 200 110  0.9290323 1.0064516}%
\special{ar 1400 2250 200 110  1.2387097 1.3161290}%
\special{ar 1400 2250 200 110  1.5483871 1.6258065}%
\special{ar 1400 2250 200 110  1.8580645 1.9354839}%
\special{ar 1400 2250 200 110  2.1677419 2.2451613}%
\special{ar 1400 2250 200 110  2.4774194 2.5548387}%
\special{ar 1400 2250 200 110  2.7870968 2.8645161}%
\special{ar 1400 2250 200 110  3.0967742 3.1741935}%
\special{ar 1400 2250 200 110  3.4064516 3.4838710}%
\special{ar 1400 2250 200 110  3.7161290 3.7935484}%
\special{ar 1400 2250 200 110  4.0258065 4.1032258}%
\special{ar 1400 2250 200 110  4.3354839 4.4129032}%
\special{ar 1400 2250 200 110  4.6451613 4.7225806}%
\special{ar 1400 2250 200 110  4.9548387 5.0322581}%
\special{ar 1400 2250 200 110  5.2645161 5.3419355}%
\special{ar 1400 2250 200 110  5.5741935 5.6516129}%
\special{ar 1400 2250 200 110  5.8838710 5.9612903}%
\special{ar 1400 2250 200 110  6.1935484 6.2709677}%
% ELLIPSE 2 0 3 0
% 4 5200 2150 5000 2260 5000 2260 5000 2260
% 
\special{pn 8}%
\special{ar 5200 2150 200 110  0.0000000 6.2831853}%
% LINE 0 2 3 0
% 2 870 2400 1400 2200
% 
\special{pn 20}%
\special{pa 870 2400}%
\special{pa 1400 2200}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 1940 2400 1410 2200
% 
\special{pn 20}%
\special{pa 1940 2400}%
\special{pa 1410 2200}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 870 2000 1400 2200
% 
\special{pn 20}%
\special{pa 870 2000}%
\special{pa 1400 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 1940 2000 1410 2200
% 
\special{pn 20}%
\special{pa 1940 2000}%
\special{pa 1410 2200}%
\special{fp}%
% LINE 0 2 3 0
% 2 2670 2400 3200 2200
% 
\special{pn 20}%
\special{pa 2670 2400}%
\special{pa 3200 2200}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 3740 2400 3210 2200
% 
\special{pn 20}%
\special{pa 3740 2400}%
\special{pa 3210 2200}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 2670 2000 3200 2200
% 
\special{pn 20}%
\special{pa 2670 2000}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 3740 2000 3210 2200
% 
\special{pn 20}%
\special{pa 3740 2000}%
\special{pa 3210 2200}%
\special{fp}%
% LINE 0 2 3 0
% 2 4670 2400 5200 2200
% 
\special{pn 20}%
\special{pa 4670 2400}%
\special{pa 5200 2200}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 5740 2400 5210 2200
% 
\special{pn 20}%
\special{pa 5740 2400}%
\special{pa 5210 2200}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 4670 2000 5200 2200
% 
\special{pn 20}%
\special{pa 4670 2000}%
\special{pa 5200 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 5740 2000 5210 2200
% 
\special{pn 20}%
\special{pa 5740 2000}%
\special{pa 5210 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 480 2170 480 2270 3 0
% (ii)
\put(4.8000,-22.7000){\makebox(0,0)[rb]{(ii)}}%
% FUNC 2 2 3 0
% 10 5200 3006 5800 3806 5200 3396 5400 3396 5200 3196 5200 3006 5800 3806 0 3 0 1 0 0
% sqrt(1+2y^2)
\special{pn 8}%
\special{pa 5788 3006}%
\special{pa 5782 3010}%
\special{pa 5776 3016}%
\special{pa 5768 3020}%
\special{pa 5762 3026}%
\special{pa 5756 3030}%
\special{pa 5748 3036}%
\special{pa 5742 3040}%
\special{pa 5736 3046}%
\special{pa 5730 3050}%
\special{pa 5722 3056}%
\special{pa 5716 3060}%
\special{pa 5710 3066}%
\special{pa 5704 3070}%
\special{pa 5696 3076}%
\special{pa 5690 3080}%
\special{pa 5684 3086}%
\special{pa 5678 3090}%
\special{pa 5670 3096}%
\special{pa 5664 3100}%
\special{pa 5658 3106}%
\special{pa 5652 3110}%
\special{pa 5646 3116}%
\special{pa 5640 3120}%
\special{pa 5632 3126}%
\special{pa 5626 3130}%
\special{pa 5620 3136}%
\special{pa 5614 3140}%
\special{pa 5608 3146}%
\special{pa 5602 3150}%
\special{pa 5596 3156}%
\special{pa 5590 3160}%
\special{pa 5584 3166}%
\special{pa 5578 3170}%
\special{pa 5572 3176}%
\special{pa 5566 3180}%
\special{pa 5560 3186}%
\special{pa 5554 3190}%
\special{pa 5548 3196}%
\special{pa 5542 3200}%
\special{pa 5536 3206}%
\special{pa 5530 3210}%
\special{pa 5526 3216}%
\special{pa 5520 3220}%
\special{pa 5514 3226}%
\special{pa 5508 3230}%
\special{pa 5504 3236}%
\special{pa 5498 3240}%
\special{pa 5494 3246}%
\special{pa 5488 3250}%
\special{pa 5482 3256}%
\special{pa 5478 3260}%
\special{pa 5474 3266}%
\special{pa 5468 3270}%
\special{pa 5464 3276}%
\special{pa 5460 3280}%
\special{pa 5454 3286}%
\special{pa 5450 3290}%
\special{pa 5446 3296}%
\special{pa 5442 3300}%
\special{pa 5438 3306}%
\special{pa 5434 3310}%
\special{pa 5430 3316}%
\special{pa 5428 3320}%
\special{pa 5424 3326}%
\special{pa 5422 3330}%
\special{pa 5418 3336}%
\special{pa 5416 3340}%
\special{pa 5414 3346}%
\special{pa 5410 3350}%
\special{pa 5408 3356}%
\special{pa 5406 3360}%
\special{pa 5406 3366}%
\special{pa 5404 3370}%
\special{pa 5402 3376}%
\special{pa 5402 3380}%
\special{pa 5402 3386}%
\special{pa 5400 3390}%
\special{pa 5400 3396}%
\special{pa 5400 3400}%
\special{pa 5400 3406}%
\special{pa 5402 3410}%
\special{pa 5402 3416}%
\special{pa 5404 3420}%
\special{pa 5404 3426}%
\special{pa 5406 3430}%
\special{pa 5408 3436}%
\special{pa 5410 3440}%
\special{pa 5412 3446}%
\special{pa 5414 3450}%
\special{pa 5418 3456}%
\special{pa 5420 3460}%
\special{pa 5424 3466}%
\special{pa 5426 3470}%
\special{pa 5430 3476}%
\special{pa 5434 3480}%
\special{pa 5436 3486}%
\special{pa 5440 3490}%
\special{pa 5444 3496}%
\special{pa 5448 3500}%
\special{pa 5454 3506}%
\special{pa 5458 3510}%
\special{pa 5462 3516}%
\special{pa 5466 3520}%
\special{pa 5472 3526}%
\special{pa 5476 3530}%
\special{pa 5480 3536}%
\special{pa 5486 3540}%
\special{pa 5492 3546}%
\special{pa 5496 3550}%
\special{pa 5502 3556}%
\special{pa 5506 3560}%
\special{pa 5512 3566}%
\special{pa 5518 3570}%
\special{pa 5524 3576}%
\special{pa 5528 3580}%
\special{pa 5534 3586}%
\special{pa 5540 3590}%
\special{pa 5546 3596}%
\special{pa 5552 3600}%
\special{pa 5558 3606}%
\special{pa 5564 3610}%
\special{pa 5570 3616}%
\special{pa 5576 3620}%
\special{pa 5582 3626}%
\special{pa 5588 3630}%
\special{pa 5594 3636}%
\special{pa 5600 3640}%
\special{pa 5606 3646}%
\special{pa 5612 3650}%
\special{pa 5618 3656}%
\special{pa 5624 3660}%
\special{pa 5630 3666}%
\special{pa 5636 3670}%
\special{pa 5642 3676}%
\special{pa 5650 3680}%
\special{pa 5656 3686}%
\special{pa 5662 3690}%
\special{pa 5668 3696}%
\special{pa 5674 3700}%
\special{pa 5682 3706}%
\special{pa 5688 3710}%
\special{pa 5694 3716}%
\special{pa 5700 3720}%
\special{pa 5706 3726}%
\special{pa 5714 3730}%
\special{pa 5720 3736}%
\special{pa 5726 3740}%
\special{pa 5734 3746}%
\special{pa 5740 3750}%
\special{pa 5746 3756}%
\special{pa 5752 3760}%
\special{pa 5760 3766}%
\special{pa 5766 3770}%
\special{pa 5772 3776}%
\special{pa 5780 3780}%
\special{pa 5786 3786}%
\special{pa 5792 3790}%
\special{pa 5800 3796}%
\special{pa 5800 3796}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 9 4890 3006 5490 3806 5480 3396 5680 3396 5480 3196 4890 3006 5490 3806 0 3 0 1
% -sqrt(1+2y^2)
\special{pn 8}%
\special{pa 4892 3006}%
\special{pa 4900 3010}%
\special{pa 4906 3016}%
\special{pa 4912 3020}%
\special{pa 4920 3026}%
\special{pa 4926 3030}%
\special{pa 4932 3036}%
\special{pa 4938 3040}%
\special{pa 4946 3046}%
\special{pa 4952 3050}%
\special{pa 4958 3056}%
\special{pa 4964 3060}%
\special{pa 4972 3066}%
\special{pa 4978 3070}%
\special{pa 4984 3076}%
\special{pa 4990 3080}%
\special{pa 4998 3086}%
\special{pa 5004 3090}%
\special{pa 5010 3096}%
\special{pa 5016 3100}%
\special{pa 5022 3106}%
\special{pa 5030 3110}%
\special{pa 5036 3116}%
\special{pa 5042 3120}%
\special{pa 5048 3126}%
\special{pa 5054 3130}%
\special{pa 5060 3136}%
\special{pa 5066 3140}%
\special{pa 5074 3146}%
\special{pa 5080 3150}%
\special{pa 5086 3156}%
\special{pa 5092 3160}%
\special{pa 5098 3166}%
\special{pa 5104 3170}%
\special{pa 5110 3176}%
\special{pa 5116 3180}%
\special{pa 5122 3186}%
\special{pa 5128 3190}%
\special{pa 5132 3196}%
\special{pa 5138 3200}%
\special{pa 5144 3206}%
\special{pa 5150 3210}%
\special{pa 5156 3216}%
\special{pa 5162 3220}%
\special{pa 5166 3226}%
\special{pa 5172 3230}%
\special{pa 5178 3236}%
\special{pa 5182 3240}%
\special{pa 5188 3246}%
\special{pa 5194 3250}%
\special{pa 5198 3256}%
\special{pa 5204 3260}%
\special{pa 5208 3266}%
\special{pa 5212 3270}%
\special{pa 5218 3276}%
\special{pa 5222 3280}%
\special{pa 5226 3286}%
\special{pa 5230 3290}%
\special{pa 5234 3296}%
\special{pa 5238 3300}%
\special{pa 5242 3306}%
\special{pa 5246 3310}%
\special{pa 5250 3316}%
\special{pa 5254 3320}%
\special{pa 5256 3326}%
\special{pa 5260 3330}%
\special{pa 5262 3336}%
\special{pa 5266 3340}%
\special{pa 5268 3346}%
\special{pa 5270 3350}%
\special{pa 5272 3356}%
\special{pa 5274 3360}%
\special{pa 5276 3366}%
\special{pa 5278 3370}%
\special{pa 5278 3376}%
\special{pa 5280 3380}%
\special{pa 5280 3386}%
\special{pa 5280 3390}%
\special{pa 5280 3396}%
\special{pa 5280 3400}%
\special{pa 5280 3406}%
\special{pa 5280 3410}%
\special{pa 5278 3416}%
\special{pa 5278 3420}%
\special{pa 5276 3426}%
\special{pa 5274 3430}%
\special{pa 5274 3436}%
\special{pa 5272 3440}%
\special{pa 5268 3446}%
\special{pa 5266 3450}%
\special{pa 5264 3456}%
\special{pa 5260 3460}%
\special{pa 5258 3466}%
\special{pa 5254 3470}%
\special{pa 5252 3476}%
\special{pa 5248 3480}%
\special{pa 5244 3486}%
\special{pa 5240 3490}%
\special{pa 5236 3496}%
\special{pa 5232 3500}%
\special{pa 5228 3506}%
\special{pa 5224 3510}%
\special{pa 5220 3516}%
\special{pa 5214 3520}%
\special{pa 5210 3526}%
\special{pa 5204 3530}%
\special{pa 5200 3536}%
\special{pa 5196 3540}%
\special{pa 5190 3546}%
\special{pa 5184 3550}%
\special{pa 5180 3556}%
\special{pa 5174 3560}%
\special{pa 5168 3566}%
\special{pa 5164 3570}%
\special{pa 5158 3576}%
\special{pa 5152 3580}%
\special{pa 5146 3586}%
\special{pa 5140 3590}%
\special{pa 5136 3596}%
\special{pa 5130 3600}%
\special{pa 5124 3606}%
\special{pa 5118 3610}%
\special{pa 5112 3616}%
\special{pa 5106 3620}%
\special{pa 5100 3626}%
\special{pa 5094 3630}%
\special{pa 5088 3636}%
\special{pa 5082 3640}%
\special{pa 5076 3646}%
\special{pa 5070 3650}%
\special{pa 5064 3656}%
\special{pa 5056 3660}%
\special{pa 5050 3666}%
\special{pa 5044 3670}%
\special{pa 5038 3676}%
\special{pa 5032 3680}%
\special{pa 5026 3686}%
\special{pa 5020 3690}%
\special{pa 5012 3696}%
\special{pa 5006 3700}%
\special{pa 5000 3706}%
\special{pa 4994 3710}%
\special{pa 4988 3716}%
\special{pa 4980 3720}%
\special{pa 4974 3726}%
\special{pa 4968 3730}%
\special{pa 4962 3736}%
\special{pa 4954 3740}%
\special{pa 4948 3746}%
\special{pa 4942 3750}%
\special{pa 4934 3756}%
\special{pa 4928 3760}%
\special{pa 4922 3766}%
\special{pa 4916 3770}%
\special{pa 4908 3776}%
\special{pa 4902 3780}%
\special{pa 4896 3786}%
\special{pa 4890 3788}%
\special{sp}%
% FUNC 2 2 3 0
% 9 1110 3006 1710 3806 1110 3396 1310 3396 1110 3196 1110 3006 1710 3806 0 3 0 1
% sqrt(1+2y^2)
\special{pn 8}%
\special{pa 1698 3006}%
\special{pa 1692 3010}%
\special{pa 1686 3016}%
\special{pa 1678 3020}%
\special{pa 1672 3026}%
\special{pa 1666 3030}%
\special{pa 1658 3036}%
\special{pa 1652 3040}%
\special{pa 1646 3046}%
\special{pa 1640 3050}%
\special{pa 1632 3056}%
\special{pa 1626 3060}%
\special{pa 1620 3066}%
\special{pa 1614 3070}%
\special{pa 1606 3076}%
\special{pa 1600 3080}%
\special{pa 1594 3086}%
\special{pa 1588 3090}%
\special{pa 1580 3096}%
\special{pa 1574 3100}%
\special{pa 1568 3106}%
\special{pa 1562 3110}%
\special{pa 1556 3116}%
\special{pa 1550 3120}%
\special{pa 1542 3126}%
\special{pa 1536 3130}%
\special{pa 1530 3136}%
\special{pa 1524 3140}%
\special{pa 1518 3146}%
\special{pa 1512 3150}%
\special{pa 1506 3156}%
\special{pa 1500 3160}%
\special{pa 1494 3166}%
\special{pa 1488 3170}%
\special{pa 1482 3176}%
\special{pa 1476 3180}%
\special{pa 1470 3186}%
\special{pa 1464 3190}%
\special{pa 1458 3196}%
\special{pa 1452 3200}%
\special{pa 1446 3206}%
\special{pa 1440 3210}%
\special{pa 1436 3216}%
\special{pa 1430 3220}%
\special{pa 1424 3226}%
\special{pa 1418 3230}%
\special{pa 1414 3236}%
\special{pa 1408 3240}%
\special{pa 1404 3246}%
\special{pa 1398 3250}%
\special{pa 1392 3256}%
\special{pa 1388 3260}%
\special{pa 1384 3266}%
\special{pa 1378 3270}%
\special{pa 1374 3276}%
\special{pa 1370 3280}%
\special{pa 1364 3286}%
\special{pa 1360 3290}%
\special{pa 1356 3296}%
\special{pa 1352 3300}%
\special{pa 1348 3306}%
\special{pa 1344 3310}%
\special{pa 1340 3316}%
\special{pa 1338 3320}%
\special{pa 1334 3326}%
\special{pa 1332 3330}%
\special{pa 1328 3336}%
\special{pa 1326 3340}%
\special{pa 1324 3346}%
\special{pa 1320 3350}%
\special{pa 1318 3356}%
\special{pa 1316 3360}%
\special{pa 1316 3366}%
\special{pa 1314 3370}%
\special{pa 1312 3376}%
\special{pa 1312 3380}%
\special{pa 1312 3386}%
\special{pa 1310 3390}%
\special{pa 1310 3396}%
\special{pa 1310 3400}%
\special{pa 1310 3406}%
\special{pa 1312 3410}%
\special{pa 1312 3416}%
\special{pa 1314 3420}%
\special{pa 1314 3426}%
\special{pa 1316 3430}%
\special{pa 1318 3436}%
\special{pa 1320 3440}%
\special{pa 1322 3446}%
\special{pa 1324 3450}%
\special{pa 1328 3456}%
\special{pa 1330 3460}%
\special{pa 1334 3466}%
\special{pa 1336 3470}%
\special{pa 1340 3476}%
\special{pa 1344 3480}%
\special{pa 1346 3486}%
\special{pa 1350 3490}%
\special{pa 1354 3496}%
\special{pa 1358 3500}%
\special{pa 1364 3506}%
\special{pa 1368 3510}%
\special{pa 1372 3516}%
\special{pa 1376 3520}%
\special{pa 1382 3526}%
\special{pa 1386 3530}%
\special{pa 1390 3536}%
\special{pa 1396 3540}%
\special{pa 1402 3546}%
\special{pa 1406 3550}%
\special{pa 1412 3556}%
\special{pa 1416 3560}%
\special{pa 1422 3566}%
\special{pa 1428 3570}%
\special{pa 1434 3576}%
\special{pa 1438 3580}%
\special{pa 1444 3586}%
\special{pa 1450 3590}%
\special{pa 1456 3596}%
\special{pa 1462 3600}%
\special{pa 1468 3606}%
\special{pa 1474 3610}%
\special{pa 1480 3616}%
\special{pa 1486 3620}%
\special{pa 1492 3626}%
\special{pa 1498 3630}%
\special{pa 1504 3636}%
\special{pa 1510 3640}%
\special{pa 1516 3646}%
\special{pa 1522 3650}%
\special{pa 1528 3656}%
\special{pa 1534 3660}%
\special{pa 1540 3666}%
\special{pa 1546 3670}%
\special{pa 1552 3676}%
\special{pa 1560 3680}%
\special{pa 1566 3686}%
\special{pa 1572 3690}%
\special{pa 1578 3696}%
\special{pa 1584 3700}%
\special{pa 1592 3706}%
\special{pa 1598 3710}%
\special{pa 1604 3716}%
\special{pa 1610 3720}%
\special{pa 1616 3726}%
\special{pa 1624 3730}%
\special{pa 1630 3736}%
\special{pa 1636 3740}%
\special{pa 1644 3746}%
\special{pa 1650 3750}%
\special{pa 1656 3756}%
\special{pa 1662 3760}%
\special{pa 1670 3766}%
\special{pa 1676 3770}%
\special{pa 1682 3776}%
\special{pa 1690 3780}%
\special{pa 1696 3786}%
\special{pa 1702 3790}%
\special{pa 1710 3796}%
\special{pa 1710 3796}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 9 800 3006 1400 3806 1390 3396 1590 3396 1390 3196 800 3006 1400 3806 0 3 0 1
% -sqrt(1+2y^2)
\special{pn 8}%
\special{pa 802 3006}%
\special{pa 810 3010}%
\special{pa 816 3016}%
\special{pa 822 3020}%
\special{pa 830 3026}%
\special{pa 836 3030}%
\special{pa 842 3036}%
\special{pa 848 3040}%
\special{pa 856 3046}%
\special{pa 862 3050}%
\special{pa 868 3056}%
\special{pa 874 3060}%
\special{pa 882 3066}%
\special{pa 888 3070}%
\special{pa 894 3076}%
\special{pa 900 3080}%
\special{pa 908 3086}%
\special{pa 914 3090}%
\special{pa 920 3096}%
\special{pa 926 3100}%
\special{pa 932 3106}%
\special{pa 940 3110}%
\special{pa 946 3116}%
\special{pa 952 3120}%
\special{pa 958 3126}%
\special{pa 964 3130}%
\special{pa 970 3136}%
\special{pa 976 3140}%
\special{pa 984 3146}%
\special{pa 990 3150}%
\special{pa 996 3156}%
\special{pa 1002 3160}%
\special{pa 1008 3166}%
\special{pa 1014 3170}%
\special{pa 1020 3176}%
\special{pa 1026 3180}%
\special{pa 1032 3186}%
\special{pa 1038 3190}%
\special{pa 1042 3196}%
\special{pa 1048 3200}%
\special{pa 1054 3206}%
\special{pa 1060 3210}%
\special{pa 1066 3216}%
\special{pa 1072 3220}%
\special{pa 1076 3226}%
\special{pa 1082 3230}%
\special{pa 1088 3236}%
\special{pa 1092 3240}%
\special{pa 1098 3246}%
\special{pa 1104 3250}%
\special{pa 1108 3256}%
\special{pa 1114 3260}%
\special{pa 1118 3266}%
\special{pa 1122 3270}%
\special{pa 1128 3276}%
\special{pa 1132 3280}%
\special{pa 1136 3286}%
\special{pa 1140 3290}%
\special{pa 1144 3296}%
\special{pa 1148 3300}%
\special{pa 1152 3306}%
\special{pa 1156 3310}%
\special{pa 1160 3316}%
\special{pa 1164 3320}%
\special{pa 1166 3326}%
\special{pa 1170 3330}%
\special{pa 1172 3336}%
\special{pa 1176 3340}%
\special{pa 1178 3346}%
\special{pa 1180 3350}%
\special{pa 1182 3356}%
\special{pa 1184 3360}%
\special{pa 1186 3366}%
\special{pa 1188 3370}%
\special{pa 1188 3376}%
\special{pa 1190 3380}%
\special{pa 1190 3386}%
\special{pa 1190 3390}%
\special{pa 1190 3396}%
\special{pa 1190 3400}%
\special{pa 1190 3406}%
\special{pa 1190 3410}%
\special{pa 1188 3416}%
\special{pa 1188 3420}%
\special{pa 1186 3426}%
\special{pa 1184 3430}%
\special{pa 1184 3436}%
\special{pa 1182 3440}%
\special{pa 1178 3446}%
\special{pa 1176 3450}%
\special{pa 1174 3456}%
\special{pa 1170 3460}%
\special{pa 1168 3466}%
\special{pa 1164 3470}%
\special{pa 1162 3476}%
\special{pa 1158 3480}%
\special{pa 1154 3486}%
\special{pa 1150 3490}%
\special{pa 1146 3496}%
\special{pa 1142 3500}%
\special{pa 1138 3506}%
\special{pa 1134 3510}%
\special{pa 1130 3516}%
\special{pa 1124 3520}%
\special{pa 1120 3526}%
\special{pa 1114 3530}%
\special{pa 1110 3536}%
\special{pa 1106 3540}%
\special{pa 1100 3546}%
\special{pa 1094 3550}%
\special{pa 1090 3556}%
\special{pa 1084 3560}%
\special{pa 1078 3566}%
\special{pa 1074 3570}%
\special{pa 1068 3576}%
\special{pa 1062 3580}%
\special{pa 1056 3586}%
\special{pa 1050 3590}%
\special{pa 1046 3596}%
\special{pa 1040 3600}%
\special{pa 1034 3606}%
\special{pa 1028 3610}%
\special{pa 1022 3616}%
\special{pa 1016 3620}%
\special{pa 1010 3626}%
\special{pa 1004 3630}%
\special{pa 998 3636}%
\special{pa 992 3640}%
\special{pa 986 3646}%
\special{pa 980 3650}%
\special{pa 974 3656}%
\special{pa 966 3660}%
\special{pa 960 3666}%
\special{pa 954 3670}%
\special{pa 948 3676}%
\special{pa 942 3680}%
\special{pa 936 3686}%
\special{pa 930 3690}%
\special{pa 922 3696}%
\special{pa 916 3700}%
\special{pa 910 3706}%
\special{pa 904 3710}%
\special{pa 898 3716}%
\special{pa 890 3720}%
\special{pa 884 3726}%
\special{pa 878 3730}%
\special{pa 872 3736}%
\special{pa 864 3740}%
\special{pa 858 3746}%
\special{pa 852 3750}%
\special{pa 844 3756}%
\special{pa 838 3760}%
\special{pa 832 3766}%
\special{pa 826 3770}%
\special{pa 818 3776}%
\special{pa 812 3780}%
\special{pa 806 3786}%
\special{pa 800 3788}%
\special{sp}%
% STR 2 0 3 0
% 3 480 4366 480 4466 3 0
% (iv)
\put(4.8000,-44.6600){\makebox(0,0)[rb]{(iv)}}%
% STR 2 0 3 0
% 3 480 5366 480 5466 3 0
% (v)
\put(4.8000,-54.6600){\makebox(0,0)[rb]{(v)}}%
% LINE 0 2 3 0
% 2 3200 4408 2600 4408
% 
\special{pn 20}%
\special{pa 3200 4408}%
\special{pa 2600 4408}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 3200 4408 3800 4408
% 
\special{pn 20}%
\special{pa 3200 4408}%
\special{pa 3800 4408}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 4000 3200 4400
% 
\special{pn 8}%
\special{pa 2900 4000}%
\special{pa 3200 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 4000 3200 4400
% 
\special{pn 8}%
\special{pa 2900 4000}%
\special{pa 3200 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 4800 3200 4400
% 
\special{pn 8}%
\special{pa 2900 4800}%
\special{pa 3200 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 4800 3200 4400
% 
\special{pn 8}%
\special{pa 2900 4800}%
\special{pa 3200 4400}%
\special{fp}%
% LINE 2 2 3 0
% 2 3500 4000 3200 4400
% 
\special{pn 8}%
\special{pa 3500 4000}%
\special{pa 3200 4400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 4000 3200 4400
% 
\special{pn 8}%
\special{pa 3500 4000}%
\special{pa 3200 4400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 4800 3200 4400
% 
\special{pn 8}%
\special{pa 3500 4800}%
\special{pa 3200 4400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 4800 3200 4400
% 
\special{pn 8}%
\special{pa 3500 4800}%
\special{pa 3200 4400}%
\special{dt 0.045}%
% LINE 0 2 3 0
% 2 1400 4410 800 4410
% 
\special{pn 20}%
\special{pa 1400 4410}%
\special{pa 800 4410}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 1400 4410 2000 4410
% 
\special{pn 20}%
\special{pa 1400 4410}%
\special{pa 2000 4410}%
\special{fp}%
% LINE 0 2 3 0
% 2 5200 4410 4600 4410
% 
\special{pn 20}%
\special{pa 5200 4410}%
\special{pa 4600 4410}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 2 5200 4410 5800 4410
% 
\special{pn 20}%
\special{pa 5200 4410}%
\special{pa 5800 4410}%
\special{fp}%
% FUNC 2 2 3 0
% 10 5300 4000 5900 4800 5300 4390 5500 4390 5300 4190 5300 4000 5900 4800 0 3 0 1 0 0
% sqrt(2+y^2)/sqrt(2)
\special{pn 8}%
\special{pa 5642 4000}%
\special{pa 5638 4006}%
\special{pa 5636 4010}%
\special{pa 5632 4016}%
\special{pa 5630 4020}%
\special{pa 5628 4026}%
\special{pa 5624 4030}%
\special{pa 5622 4036}%
\special{pa 5618 4040}%
\special{pa 5616 4046}%
\special{pa 5614 4050}%
\special{pa 5610 4056}%
\special{pa 5608 4060}%
\special{pa 5606 4066}%
\special{pa 5602 4070}%
\special{pa 5600 4076}%
\special{pa 5598 4080}%
\special{pa 5594 4086}%
\special{pa 5592 4090}%
\special{pa 5590 4096}%
\special{pa 5586 4100}%
\special{pa 5584 4106}%
\special{pa 5582 4110}%
\special{pa 5580 4116}%
\special{pa 5576 4120}%
\special{pa 5574 4126}%
\special{pa 5572 4130}%
\special{pa 5570 4136}%
\special{pa 5568 4140}%
\special{pa 5566 4146}%
\special{pa 5562 4150}%
\special{pa 5560 4156}%
\special{pa 5558 4160}%
\special{pa 5556 4166}%
\special{pa 5554 4170}%
\special{pa 5552 4176}%
\special{pa 5550 4180}%
\special{pa 5548 4186}%
\special{pa 5546 4190}%
\special{pa 5544 4196}%
\special{pa 5542 4200}%
\special{pa 5540 4206}%
\special{pa 5538 4210}%
\special{pa 5536 4216}%
\special{pa 5534 4220}%
\special{pa 5532 4226}%
\special{pa 5530 4230}%
\special{pa 5528 4236}%
\special{pa 5526 4240}%
\special{pa 5526 4246}%
\special{pa 5524 4250}%
\special{pa 5522 4256}%
\special{pa 5520 4260}%
\special{pa 5520 4266}%
\special{pa 5518 4270}%
\special{pa 5516 4276}%
\special{pa 5516 4280}%
\special{pa 5514 4286}%
\special{pa 5512 4290}%
\special{pa 5512 4296}%
\special{pa 5510 4300}%
\special{pa 5510 4306}%
\special{pa 5508 4310}%
\special{pa 5508 4316}%
\special{pa 5506 4320}%
\special{pa 5506 4326}%
\special{pa 5504 4330}%
\special{pa 5504 4336}%
\special{pa 5504 4340}%
\special{pa 5504 4346}%
\special{pa 5502 4350}%
\special{pa 5502 4356}%
\special{pa 5502 4360}%
\special{pa 5502 4366}%
\special{pa 5500 4370}%
\special{pa 5500 4376}%
\special{pa 5500 4380}%
\special{pa 5500 4386}%
\special{pa 5500 4390}%
\special{pa 5500 4396}%
\special{pa 5500 4400}%
\special{pa 5500 4406}%
\special{pa 5500 4410}%
\special{pa 5502 4416}%
\special{pa 5502 4420}%
\special{pa 5502 4426}%
\special{pa 5502 4430}%
\special{pa 5504 4436}%
\special{pa 5504 4440}%
\special{pa 5504 4446}%
\special{pa 5504 4450}%
\special{pa 5506 4456}%
\special{pa 5506 4460}%
\special{pa 5508 4466}%
\special{pa 5508 4470}%
\special{pa 5510 4476}%
\special{pa 5510 4480}%
\special{pa 5512 4486}%
\special{pa 5512 4490}%
\special{pa 5514 4496}%
\special{pa 5516 4500}%
\special{pa 5516 4506}%
\special{pa 5518 4510}%
\special{pa 5520 4516}%
\special{pa 5520 4520}%
\special{pa 5522 4526}%
\special{pa 5524 4530}%
\special{pa 5526 4536}%
\special{pa 5526 4540}%
\special{pa 5528 4546}%
\special{pa 5530 4550}%
\special{pa 5532 4556}%
\special{pa 5534 4560}%
\special{pa 5536 4566}%
\special{pa 5538 4570}%
\special{pa 5540 4576}%
\special{pa 5542 4580}%
\special{pa 5544 4586}%
\special{pa 5546 4590}%
\special{pa 5548 4596}%
\special{pa 5550 4600}%
\special{pa 5552 4606}%
\special{pa 5554 4610}%
\special{pa 5556 4616}%
\special{pa 5558 4620}%
\special{pa 5560 4626}%
\special{pa 5562 4630}%
\special{pa 5566 4636}%
\special{pa 5568 4640}%
\special{pa 5570 4646}%
\special{pa 5572 4650}%
\special{pa 5574 4656}%
\special{pa 5576 4660}%
\special{pa 5580 4666}%
\special{pa 5582 4670}%
\special{pa 5584 4676}%
\special{pa 5586 4680}%
\special{pa 5590 4686}%
\special{pa 5592 4690}%
\special{pa 5594 4696}%
\special{pa 5598 4700}%
\special{pa 5600 4706}%
\special{pa 5602 4710}%
\special{pa 5606 4716}%
\special{pa 5608 4720}%
\special{pa 5610 4726}%
\special{pa 5614 4730}%
\special{pa 5616 4736}%
\special{pa 5618 4740}%
\special{pa 5622 4746}%
\special{pa 5624 4750}%
\special{pa 5628 4756}%
\special{pa 5630 4760}%
\special{pa 5632 4766}%
\special{pa 5636 4770}%
\special{pa 5638 4776}%
\special{pa 5642 4780}%
\special{pa 5644 4786}%
\special{pa 5646 4790}%
\special{pa 5650 4796}%
\special{pa 5652 4800}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 10 4900 4000 5500 4800 5500 4390 5300 4390 5500 4190 4900 4000 5500 4800 0 3 0 1 0 0
% sqrt(2+y^2)/sqrt(2)
\special{pn 8}%
\special{pa 5160 4000}%
\special{pa 5162 4006}%
\special{pa 5166 4010}%
\special{pa 5168 4016}%
\special{pa 5172 4020}%
\special{pa 5174 4026}%
\special{pa 5176 4030}%
\special{pa 5180 4036}%
\special{pa 5182 4040}%
\special{pa 5186 4046}%
\special{pa 5188 4050}%
\special{pa 5190 4056}%
\special{pa 5194 4060}%
\special{pa 5196 4066}%
\special{pa 5198 4070}%
\special{pa 5202 4076}%
\special{pa 5204 4080}%
\special{pa 5206 4086}%
\special{pa 5208 4090}%
\special{pa 5212 4096}%
\special{pa 5214 4100}%
\special{pa 5216 4106}%
\special{pa 5220 4110}%
\special{pa 5222 4116}%
\special{pa 5224 4120}%
\special{pa 5226 4126}%
\special{pa 5228 4130}%
\special{pa 5232 4136}%
\special{pa 5234 4140}%
\special{pa 5236 4146}%
\special{pa 5238 4150}%
\special{pa 5240 4156}%
\special{pa 5242 4160}%
\special{pa 5244 4166}%
\special{pa 5248 4170}%
\special{pa 5250 4176}%
\special{pa 5252 4180}%
\special{pa 5254 4186}%
\special{pa 5256 4190}%
\special{pa 5258 4196}%
\special{pa 5260 4200}%
\special{pa 5262 4206}%
\special{pa 5264 4210}%
\special{pa 5266 4216}%
\special{pa 5268 4220}%
\special{pa 5268 4226}%
\special{pa 5270 4230}%
\special{pa 5272 4236}%
\special{pa 5274 4240}%
\special{pa 5276 4246}%
\special{pa 5278 4250}%
\special{pa 5278 4256}%
\special{pa 5280 4260}%
\special{pa 5282 4266}%
\special{pa 5284 4270}%
\special{pa 5284 4276}%
\special{pa 5286 4280}%
\special{pa 5288 4286}%
\special{pa 5288 4290}%
\special{pa 5290 4296}%
\special{pa 5290 4300}%
\special{pa 5292 4306}%
\special{pa 5292 4310}%
\special{pa 5294 4316}%
\special{pa 5294 4320}%
\special{pa 5296 4326}%
\special{pa 5296 4330}%
\special{pa 5296 4336}%
\special{pa 5298 4340}%
\special{pa 5298 4346}%
\special{pa 5298 4350}%
\special{pa 5298 4356}%
\special{pa 5300 4360}%
\special{pa 5300 4366}%
\special{pa 5300 4370}%
\special{pa 5300 4376}%
\special{pa 5300 4380}%
\special{pa 5300 4386}%
\special{pa 5300 4390}%
\special{pa 5300 4396}%
\special{pa 5300 4400}%
\special{pa 5300 4406}%
\special{pa 5300 4410}%
\special{pa 5300 4416}%
\special{pa 5300 4420}%
\special{pa 5298 4426}%
\special{pa 5298 4430}%
\special{pa 5298 4436}%
\special{pa 5298 4440}%
\special{pa 5296 4446}%
\special{pa 5296 4450}%
\special{pa 5296 4456}%
\special{pa 5294 4460}%
\special{pa 5294 4466}%
\special{pa 5292 4470}%
\special{pa 5292 4476}%
\special{pa 5290 4480}%
\special{pa 5290 4486}%
\special{pa 5288 4490}%
\special{pa 5288 4496}%
\special{pa 5286 4500}%
\special{pa 5284 4506}%
\special{pa 5284 4510}%
\special{pa 5282 4516}%
\special{pa 5280 4520}%
\special{pa 5278 4526}%
\special{pa 5278 4530}%
\special{pa 5276 4536}%
\special{pa 5274 4540}%
\special{pa 5272 4546}%
\special{pa 5270 4550}%
\special{pa 5268 4556}%
\special{pa 5268 4560}%
\special{pa 5266 4566}%
\special{pa 5264 4570}%
\special{pa 5262 4576}%
\special{pa 5260 4580}%
\special{pa 5258 4586}%
\special{pa 5256 4590}%
\special{pa 5254 4596}%
\special{pa 5252 4600}%
\special{pa 5250 4606}%
\special{pa 5248 4610}%
\special{pa 5244 4616}%
\special{pa 5242 4620}%
\special{pa 5240 4626}%
\special{pa 5238 4630}%
\special{pa 5236 4636}%
\special{pa 5234 4640}%
\special{pa 5232 4646}%
\special{pa 5228 4650}%
\special{pa 5226 4656}%
\special{pa 5224 4660}%
\special{pa 5222 4666}%
\special{pa 5220 4670}%
\special{pa 5216 4676}%
\special{pa 5214 4680}%
\special{pa 5212 4686}%
\special{pa 5208 4690}%
\special{pa 5206 4696}%
\special{pa 5204 4700}%
\special{pa 5202 4706}%
\special{pa 5198 4710}%
\special{pa 5196 4716}%
\special{pa 5194 4720}%
\special{pa 5190 4726}%
\special{pa 5188 4730}%
\special{pa 5186 4736}%
\special{pa 5182 4740}%
\special{pa 5180 4746}%
\special{pa 5176 4750}%
\special{pa 5174 4756}%
\special{pa 5172 4760}%
\special{pa 5168 4766}%
\special{pa 5166 4770}%
\special{pa 5162 4776}%
\special{pa 5160 4780}%
\special{pa 5156 4786}%
\special{pa 5154 4790}%
\special{pa 5152 4796}%
\special{pa 5148 4800}%
\special{sp}%
% FUNC 2 2 3 0
% 10 1100 4000 1700 4800 1100 4390 1300 4390 1100 4190 1100 4000 1700 4800 0 3 0 1 0 0
% sqrt(2+y^2)/sqrt(2)
\special{pn 8}%
\special{pa 1442 4000}%
\special{pa 1438 4006}%
\special{pa 1436 4010}%
\special{pa 1432 4016}%
\special{pa 1430 4020}%
\special{pa 1428 4026}%
\special{pa 1424 4030}%
\special{pa 1422 4036}%
\special{pa 1418 4040}%
\special{pa 1416 4046}%
\special{pa 1414 4050}%
\special{pa 1410 4056}%
\special{pa 1408 4060}%
\special{pa 1406 4066}%
\special{pa 1402 4070}%
\special{pa 1400 4076}%
\special{pa 1398 4080}%
\special{pa 1394 4086}%
\special{pa 1392 4090}%
\special{pa 1390 4096}%
\special{pa 1386 4100}%
\special{pa 1384 4106}%
\special{pa 1382 4110}%
\special{pa 1380 4116}%
\special{pa 1376 4120}%
\special{pa 1374 4126}%
\special{pa 1372 4130}%
\special{pa 1370 4136}%
\special{pa 1368 4140}%
\special{pa 1366 4146}%
\special{pa 1362 4150}%
\special{pa 1360 4156}%
\special{pa 1358 4160}%
\special{pa 1356 4166}%
\special{pa 1354 4170}%
\special{pa 1352 4176}%
\special{pa 1350 4180}%
\special{pa 1348 4186}%
\special{pa 1346 4190}%
\special{pa 1344 4196}%
\special{pa 1342 4200}%
\special{pa 1340 4206}%
\special{pa 1338 4210}%
\special{pa 1336 4216}%
\special{pa 1334 4220}%
\special{pa 1332 4226}%
\special{pa 1330 4230}%
\special{pa 1328 4236}%
\special{pa 1326 4240}%
\special{pa 1326 4246}%
\special{pa 1324 4250}%
\special{pa 1322 4256}%
\special{pa 1320 4260}%
\special{pa 1320 4266}%
\special{pa 1318 4270}%
\special{pa 1316 4276}%
\special{pa 1316 4280}%
\special{pa 1314 4286}%
\special{pa 1312 4290}%
\special{pa 1312 4296}%
\special{pa 1310 4300}%
\special{pa 1310 4306}%
\special{pa 1308 4310}%
\special{pa 1308 4316}%
\special{pa 1306 4320}%
\special{pa 1306 4326}%
\special{pa 1304 4330}%
\special{pa 1304 4336}%
\special{pa 1304 4340}%
\special{pa 1304 4346}%
\special{pa 1302 4350}%
\special{pa 1302 4356}%
\special{pa 1302 4360}%
\special{pa 1302 4366}%
\special{pa 1300 4370}%
\special{pa 1300 4376}%
\special{pa 1300 4380}%
\special{pa 1300 4386}%
\special{pa 1300 4390}%
\special{pa 1300 4396}%
\special{pa 1300 4400}%
\special{pa 1300 4406}%
\special{pa 1300 4410}%
\special{pa 1302 4416}%
\special{pa 1302 4420}%
\special{pa 1302 4426}%
\special{pa 1302 4430}%
\special{pa 1304 4436}%
\special{pa 1304 4440}%
\special{pa 1304 4446}%
\special{pa 1304 4450}%
\special{pa 1306 4456}%
\special{pa 1306 4460}%
\special{pa 1308 4466}%
\special{pa 1308 4470}%
\special{pa 1310 4476}%
\special{pa 1310 4480}%
\special{pa 1312 4486}%
\special{pa 1312 4490}%
\special{pa 1314 4496}%
\special{pa 1316 4500}%
\special{pa 1316 4506}%
\special{pa 1318 4510}%
\special{pa 1320 4516}%
\special{pa 1320 4520}%
\special{pa 1322 4526}%
\special{pa 1324 4530}%
\special{pa 1326 4536}%
\special{pa 1326 4540}%
\special{pa 1328 4546}%
\special{pa 1330 4550}%
\special{pa 1332 4556}%
\special{pa 1334 4560}%
\special{pa 1336 4566}%
\special{pa 1338 4570}%
\special{pa 1340 4576}%
\special{pa 1342 4580}%
\special{pa 1344 4586}%
\special{pa 1346 4590}%
\special{pa 1348 4596}%
\special{pa 1350 4600}%
\special{pa 1352 4606}%
\special{pa 1354 4610}%
\special{pa 1356 4616}%
\special{pa 1358 4620}%
\special{pa 1360 4626}%
\special{pa 1362 4630}%
\special{pa 1366 4636}%
\special{pa 1368 4640}%
\special{pa 1370 4646}%
\special{pa 1372 4650}%
\special{pa 1374 4656}%
\special{pa 1376 4660}%
\special{pa 1380 4666}%
\special{pa 1382 4670}%
\special{pa 1384 4676}%
\special{pa 1386 4680}%
\special{pa 1390 4686}%
\special{pa 1392 4690}%
\special{pa 1394 4696}%
\special{pa 1398 4700}%
\special{pa 1400 4706}%
\special{pa 1402 4710}%
\special{pa 1406 4716}%
\special{pa 1408 4720}%
\special{pa 1410 4726}%
\special{pa 1414 4730}%
\special{pa 1416 4736}%
\special{pa 1418 4740}%
\special{pa 1422 4746}%
\special{pa 1424 4750}%
\special{pa 1428 4756}%
\special{pa 1430 4760}%
\special{pa 1432 4766}%
\special{pa 1436 4770}%
\special{pa 1438 4776}%
\special{pa 1442 4780}%
\special{pa 1444 4786}%
\special{pa 1446 4790}%
\special{pa 1450 4796}%
\special{pa 1452 4800}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 10 700 4000 1300 4800 1300 4390 1100 4390 1300 4190 700 4000 1300 4800 0 3 0 1 0 0
% sqrt(2+y^2)/sqrt(2)
\special{pn 8}%
\special{pa 960 4000}%
\special{pa 962 4006}%
\special{pa 966 4010}%
\special{pa 968 4016}%
\special{pa 972 4020}%
\special{pa 974 4026}%
\special{pa 976 4030}%
\special{pa 980 4036}%
\special{pa 982 4040}%
\special{pa 986 4046}%
\special{pa 988 4050}%
\special{pa 990 4056}%
\special{pa 994 4060}%
\special{pa 996 4066}%
\special{pa 998 4070}%
\special{pa 1002 4076}%
\special{pa 1004 4080}%
\special{pa 1006 4086}%
\special{pa 1008 4090}%
\special{pa 1012 4096}%
\special{pa 1014 4100}%
\special{pa 1016 4106}%
\special{pa 1020 4110}%
\special{pa 1022 4116}%
\special{pa 1024 4120}%
\special{pa 1026 4126}%
\special{pa 1028 4130}%
\special{pa 1032 4136}%
\special{pa 1034 4140}%
\special{pa 1036 4146}%
\special{pa 1038 4150}%
\special{pa 1040 4156}%
\special{pa 1042 4160}%
\special{pa 1044 4166}%
\special{pa 1048 4170}%
\special{pa 1050 4176}%
\special{pa 1052 4180}%
\special{pa 1054 4186}%
\special{pa 1056 4190}%
\special{pa 1058 4196}%
\special{pa 1060 4200}%
\special{pa 1062 4206}%
\special{pa 1064 4210}%
\special{pa 1066 4216}%
\special{pa 1068 4220}%
\special{pa 1068 4226}%
\special{pa 1070 4230}%
\special{pa 1072 4236}%
\special{pa 1074 4240}%
\special{pa 1076 4246}%
\special{pa 1078 4250}%
\special{pa 1078 4256}%
\special{pa 1080 4260}%
\special{pa 1082 4266}%
\special{pa 1084 4270}%
\special{pa 1084 4276}%
\special{pa 1086 4280}%
\special{pa 1088 4286}%
\special{pa 1088 4290}%
\special{pa 1090 4296}%
\special{pa 1090 4300}%
\special{pa 1092 4306}%
\special{pa 1092 4310}%
\special{pa 1094 4316}%
\special{pa 1094 4320}%
\special{pa 1096 4326}%
\special{pa 1096 4330}%
\special{pa 1096 4336}%
\special{pa 1098 4340}%
\special{pa 1098 4346}%
\special{pa 1098 4350}%
\special{pa 1098 4356}%
\special{pa 1100 4360}%
\special{pa 1100 4366}%
\special{pa 1100 4370}%
\special{pa 1100 4376}%
\special{pa 1100 4380}%
\special{pa 1100 4386}%
\special{pa 1100 4390}%
\special{pa 1100 4396}%
\special{pa 1100 4400}%
\special{pa 1100 4406}%
\special{pa 1100 4410}%
\special{pa 1100 4416}%
\special{pa 1100 4420}%
\special{pa 1098 4426}%
\special{pa 1098 4430}%
\special{pa 1098 4436}%
\special{pa 1098 4440}%
\special{pa 1096 4446}%
\special{pa 1096 4450}%
\special{pa 1096 4456}%
\special{pa 1094 4460}%
\special{pa 1094 4466}%
\special{pa 1092 4470}%
\special{pa 1092 4476}%
\special{pa 1090 4480}%
\special{pa 1090 4486}%
\special{pa 1088 4490}%
\special{pa 1088 4496}%
\special{pa 1086 4500}%
\special{pa 1084 4506}%
\special{pa 1084 4510}%
\special{pa 1082 4516}%
\special{pa 1080 4520}%
\special{pa 1078 4526}%
\special{pa 1078 4530}%
\special{pa 1076 4536}%
\special{pa 1074 4540}%
\special{pa 1072 4546}%
\special{pa 1070 4550}%
\special{pa 1068 4556}%
\special{pa 1068 4560}%
\special{pa 1066 4566}%
\special{pa 1064 4570}%
\special{pa 1062 4576}%
\special{pa 1060 4580}%
\special{pa 1058 4586}%
\special{pa 1056 4590}%
\special{pa 1054 4596}%
\special{pa 1052 4600}%
\special{pa 1050 4606}%
\special{pa 1048 4610}%
\special{pa 1044 4616}%
\special{pa 1042 4620}%
\special{pa 1040 4626}%
\special{pa 1038 4630}%
\special{pa 1036 4636}%
\special{pa 1034 4640}%
\special{pa 1032 4646}%
\special{pa 1028 4650}%
\special{pa 1026 4656}%
\special{pa 1024 4660}%
\special{pa 1022 4666}%
\special{pa 1020 4670}%
\special{pa 1016 4676}%
\special{pa 1014 4680}%
\special{pa 1012 4686}%
\special{pa 1008 4690}%
\special{pa 1006 4696}%
\special{pa 1004 4700}%
\special{pa 1002 4706}%
\special{pa 998 4710}%
\special{pa 996 4716}%
\special{pa 994 4720}%
\special{pa 990 4726}%
\special{pa 988 4730}%
\special{pa 986 4736}%
\special{pa 982 4740}%
\special{pa 980 4746}%
\special{pa 976 4750}%
\special{pa 974 4756}%
\special{pa 972 4760}%
\special{pa 968 4766}%
\special{pa 966 4770}%
\special{pa 962 4776}%
\special{pa 960 4780}%
\special{pa 956 4786}%
\special{pa 954 4790}%
\special{pa 952 4796}%
\special{pa 948 4800}%
\special{sp}%
% LINE 0 0 3 0
% 2 3200 5398 2600 5398
% 
\special{pn 20}%
\special{pa 3200 5398}%
\special{pa 2600 5398}%
\special{fp}%
% LINE 0 2 3 0
% 2 3200 5398 3800 5398
% 
\special{pn 20}%
\special{pa 3200 5398}%
\special{pa 3800 5398}%
\special{dt 0.054}%
% LINE 2 0 3 0
% 4 2800 5000 3200 5400 2600 5300 3200 5400
% 
\special{pn 8}%
\special{pa 2800 5000}%
\special{pa 3200 5400}%
\special{fp}%
\special{pa 2600 5300}%
\special{pa 3200 5400}%
\special{fp}%
% LINE 2 2 3 0
% 4 3600 5800 3200 5400 3800 5500 3200 5400
% 
\special{pn 8}%
\special{pa 3600 5800}%
\special{pa 3200 5400}%
\special{dt 0.045}%
\special{pa 3800 5500}%
\special{pa 3200 5400}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 2 5200 5400 4600 5400
% 
\special{pn 20}%
\special{pa 5200 5400}%
\special{pa 4600 5400}%
\special{fp}%
% LINE 0 2 3 0
% 2 5200 5400 5800 5400
% 
\special{pn 20}%
\special{pa 5200 5400}%
\special{pa 5800 5400}%
\special{dt 0.054}%
% FUNC 2 2 3 0
% 9 1130 4870 1730 5670 1130 5270 1330 5270 1130 5070 1130 4870 1730 5670 0 3 0 1
% 1/13(-17Sqrt(3)y-2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 1308 5366}%
\special{pa 1304 5370}%
\special{pa 1302 5376}%
\special{pa 1302 5380}%
\special{pa 1304 5386}%
\special{pa 1304 5390}%
\special{pa 1308 5396}%
\special{pa 1310 5400}%
\special{pa 1312 5406}%
\special{pa 1316 5410}%
\special{pa 1320 5416}%
\special{pa 1322 5420}%
\special{pa 1326 5426}%
\special{pa 1330 5430}%
\special{pa 1334 5436}%
\special{pa 1338 5440}%
\special{pa 1342 5446}%
\special{pa 1346 5450}%
\special{pa 1350 5456}%
\special{pa 1354 5460}%
\special{pa 1360 5466}%
\special{pa 1364 5470}%
\special{pa 1368 5476}%
\special{pa 1372 5480}%
\special{pa 1378 5486}%
\special{pa 1382 5490}%
\special{pa 1386 5496}%
\special{pa 1392 5500}%
\special{pa 1396 5506}%
\special{pa 1400 5510}%
\special{pa 1406 5516}%
\special{pa 1410 5520}%
\special{pa 1414 5526}%
\special{pa 1420 5530}%
\special{pa 1424 5536}%
\special{pa 1428 5540}%
\special{pa 1434 5546}%
\special{pa 1438 5550}%
\special{pa 1444 5556}%
\special{pa 1448 5560}%
\special{pa 1452 5566}%
\special{pa 1458 5570}%
\special{pa 1462 5576}%
\special{pa 1468 5580}%
\special{pa 1472 5586}%
\special{pa 1478 5590}%
\special{pa 1482 5596}%
\special{pa 1488 5600}%
\special{pa 1492 5606}%
\special{pa 1498 5610}%
\special{pa 1502 5616}%
\special{pa 1508 5620}%
\special{pa 1512 5626}%
\special{pa 1516 5630}%
\special{pa 1522 5636}%
\special{pa 1526 5640}%
\special{pa 1532 5646}%
\special{pa 1536 5650}%
\special{pa 1542 5656}%
\special{pa 1546 5660}%
\special{pa 1552 5666}%
\special{pa 1556 5670}%
\special{sp -0.045}%
% FUNC 2 2 3 0
% 10 1130 4870 1730 5670 1130 5270 1330 5270 1130 5070 1130 4870 1730 5670 0 3 0 1 0 0
% 1/13(-17Sqrt(3)y+2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 1382 5366}%
\special{pa 1410 5370}%
\special{pa 1434 5376}%
\special{pa 1458 5380}%
\special{pa 1478 5386}%
\special{pa 1500 5390}%
\special{pa 1520 5396}%
\special{pa 1540 5400}%
\special{pa 1560 5406}%
\special{pa 1580 5410}%
\special{pa 1598 5416}%
\special{pa 1618 5420}%
\special{pa 1636 5426}%
\special{pa 1656 5430}%
\special{pa 1674 5436}%
\special{pa 1692 5440}%
\special{pa 1712 5446}%
\special{pa 1730 5450}%
\special{pa 1730 5450}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 9 800 5010 1400 5810 1400 5410 1200 5410 1400 5610 800 5010 1400 5810 0 3 0 1
% 1/13(-17Sqrt(3)y-2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 974 5010}%
\special{pa 980 5016}%
\special{pa 984 5020}%
\special{pa 990 5026}%
\special{pa 994 5030}%
\special{pa 1000 5036}%
\special{pa 1004 5040}%
\special{pa 1010 5046}%
\special{pa 1014 5050}%
\special{pa 1020 5056}%
\special{pa 1024 5060}%
\special{pa 1028 5066}%
\special{pa 1034 5070}%
\special{pa 1038 5076}%
\special{pa 1044 5080}%
\special{pa 1048 5086}%
\special{pa 1054 5090}%
\special{pa 1058 5096}%
\special{pa 1064 5100}%
\special{pa 1068 5106}%
\special{pa 1074 5110}%
\special{pa 1078 5116}%
\special{pa 1082 5120}%
\special{pa 1088 5126}%
\special{pa 1092 5130}%
\special{pa 1098 5136}%
\special{pa 1102 5140}%
\special{pa 1106 5146}%
\special{pa 1112 5150}%
\special{pa 1116 5156}%
\special{pa 1122 5160}%
\special{pa 1126 5166}%
\special{pa 1130 5170}%
\special{pa 1136 5176}%
\special{pa 1140 5180}%
\special{pa 1144 5186}%
\special{pa 1150 5190}%
\special{pa 1154 5196}%
\special{pa 1158 5200}%
\special{pa 1162 5206}%
\special{pa 1168 5210}%
\special{pa 1172 5216}%
\special{pa 1176 5220}%
\special{pa 1180 5226}%
\special{pa 1184 5230}%
\special{pa 1188 5236}%
\special{pa 1192 5240}%
\special{pa 1196 5246}%
\special{pa 1200 5250}%
\special{pa 1204 5256}%
\special{pa 1208 5260}%
\special{pa 1212 5266}%
\special{pa 1216 5270}%
\special{pa 1218 5276}%
\special{pa 1222 5280}%
\special{pa 1224 5286}%
\special{pa 1226 5290}%
\special{pa 1228 5296}%
\special{pa 1228 5300}%
\special{pa 1228 5306}%
\special{pa 1228 5310}%
\special{pa 1222 5316}%
\special{sp}%
% FUNC 2 0 3 0
% 10 800 5010 1400 5810 1400 5410 1200 5410 1400 5610 800 5010 1400 5810 0 3 0 1 0 0
% 1/13(-17Sqrt(3)y+2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 800 5230}%
\special{pa 802 5230}%
\special{pa 820 5236}%
\special{pa 838 5240}%
\special{pa 856 5246}%
\special{pa 876 5250}%
\special{pa 894 5256}%
\special{pa 914 5260}%
\special{pa 932 5266}%
\special{pa 952 5270}%
\special{pa 972 5276}%
\special{pa 990 5280}%
\special{pa 1010 5286}%
\special{pa 1032 5290}%
\special{pa 1052 5296}%
\special{pa 1074 5300}%
\special{pa 1096 5306}%
\special{pa 1120 5310}%
\special{pa 1148 5316}%
\special{sp}%
% LINE 0 0 3 0
% 2 1400 5400 800 5400
% 
\special{pn 20}%
\special{pa 1400 5400}%
\special{pa 800 5400}%
\special{fp}%
% LINE 0 2 3 0
% 2 1400 5400 2000 5400
% 
\special{pn 20}%
\special{pa 1400 5400}%
\special{pa 2000 5400}%
\special{dt 0.054}%
% ELLIPSE 2 0 3 0
% 4 1212 5220 1012 5320 1134 5320 1224 5320
% 
\special{pn 8}%
\special{ar 1212 5220 200 100  1.5108682 1.9426524}%
% FUNC 2 2 3 0
% 9 5200 5020 5800 5820 5200 5420 5400 5420 5200 5220 5200 5020 5800 5820 0 3 0 1
% 1/13(-17Sqrt(3)y-2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 5378 5516}%
\special{pa 5374 5520}%
\special{pa 5372 5526}%
\special{pa 5372 5530}%
\special{pa 5374 5536}%
\special{pa 5374 5540}%
\special{pa 5378 5546}%
\special{pa 5380 5550}%
\special{pa 5382 5556}%
\special{pa 5386 5560}%
\special{pa 5390 5566}%
\special{pa 5392 5570}%
\special{pa 5396 5576}%
\special{pa 5400 5580}%
\special{pa 5404 5586}%
\special{pa 5408 5590}%
\special{pa 5412 5596}%
\special{pa 5416 5600}%
\special{pa 5420 5606}%
\special{pa 5424 5610}%
\special{pa 5430 5616}%
\special{pa 5434 5620}%
\special{pa 5438 5626}%
\special{pa 5442 5630}%
\special{pa 5448 5636}%
\special{pa 5452 5640}%
\special{pa 5456 5646}%
\special{pa 5462 5650}%
\special{pa 5466 5656}%
\special{pa 5470 5660}%
\special{pa 5476 5666}%
\special{pa 5480 5670}%
\special{pa 5484 5676}%
\special{pa 5490 5680}%
\special{pa 5494 5686}%
\special{pa 5498 5690}%
\special{pa 5504 5696}%
\special{pa 5508 5700}%
\special{pa 5514 5706}%
\special{pa 5518 5710}%
\special{pa 5522 5716}%
\special{pa 5528 5720}%
\special{pa 5532 5726}%
\special{pa 5538 5730}%
\special{pa 5542 5736}%
\special{pa 5548 5740}%
\special{pa 5552 5746}%
\special{pa 5558 5750}%
\special{pa 5562 5756}%
\special{pa 5568 5760}%
\special{pa 5572 5766}%
\special{pa 5578 5770}%
\special{pa 5582 5776}%
\special{pa 5586 5780}%
\special{pa 5592 5786}%
\special{pa 5596 5790}%
\special{pa 5602 5796}%
\special{pa 5606 5800}%
\special{pa 5612 5806}%
\special{pa 5616 5810}%
\special{pa 5622 5816}%
\special{pa 5626 5820}%
\special{sp -0.045}%
% FUNC 2 2 3 0
% 10 5200 5020 5800 5820 5200 5420 5400 5420 5200 5220 5200 5020 5800 5820 0 3 0 1 0 0
% 1/13(-17Sqrt(3)y+2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 5452 5516}%
\special{pa 5480 5520}%
\special{pa 5504 5526}%
\special{pa 5528 5530}%
\special{pa 5548 5536}%
\special{pa 5570 5540}%
\special{pa 5590 5546}%
\special{pa 5610 5550}%
\special{pa 5630 5556}%
\special{pa 5650 5560}%
\special{pa 5668 5566}%
\special{pa 5688 5570}%
\special{pa 5706 5576}%
\special{pa 5726 5580}%
\special{pa 5744 5586}%
\special{pa 5762 5590}%
\special{pa 5782 5596}%
\special{pa 5800 5600}%
\special{pa 5800 5600}%
\special{sp -0.045}%
% FUNC 2 0 3 0
% 9 4870 5160 5470 5960 5470 5560 5270 5560 5470 5760 4870 5160 5470 5960 0 3 0 1
% 1/13(-17Sqrt(3)y-2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 5044 5160}%
\special{pa 5050 5166}%
\special{pa 5054 5170}%
\special{pa 5060 5176}%
\special{pa 5064 5180}%
\special{pa 5070 5186}%
\special{pa 5074 5190}%
\special{pa 5080 5196}%
\special{pa 5084 5200}%
\special{pa 5090 5206}%
\special{pa 5094 5210}%
\special{pa 5098 5216}%
\special{pa 5104 5220}%
\special{pa 5108 5226}%
\special{pa 5114 5230}%
\special{pa 5118 5236}%
\special{pa 5124 5240}%
\special{pa 5128 5246}%
\special{pa 5134 5250}%
\special{pa 5138 5256}%
\special{pa 5144 5260}%
\special{pa 5148 5266}%
\special{pa 5152 5270}%
\special{pa 5158 5276}%
\special{pa 5162 5280}%
\special{pa 5168 5286}%
\special{pa 5172 5290}%
\special{pa 5176 5296}%
\special{pa 5182 5300}%
\special{pa 5186 5306}%
\special{pa 5192 5310}%
\special{pa 5196 5316}%
\special{pa 5200 5320}%
\special{pa 5206 5326}%
\special{pa 5210 5330}%
\special{pa 5214 5336}%
\special{pa 5220 5340}%
\special{pa 5224 5346}%
\special{pa 5228 5350}%
\special{pa 5232 5356}%
\special{pa 5238 5360}%
\special{pa 5242 5366}%
\special{pa 5246 5370}%
\special{pa 5250 5376}%
\special{pa 5254 5380}%
\special{pa 5258 5386}%
\special{pa 5262 5390}%
\special{pa 5266 5396}%
\special{pa 5270 5400}%
\special{pa 5274 5406}%
\special{pa 5278 5410}%
\special{pa 5282 5416}%
\special{pa 5286 5420}%
\special{pa 5288 5426}%
\special{pa 5292 5430}%
\special{pa 5294 5436}%
\special{pa 5296 5440}%
\special{pa 5298 5446}%
\special{pa 5298 5450}%
\special{pa 5298 5456}%
\special{pa 5298 5460}%
\special{pa 5292 5466}%
\special{sp}%
% FUNC 2 0 3 0
% 10 4870 5160 5470 5960 5470 5560 5270 5560 5470 5760 4870 5160 5470 5960 0 3 0 1 0 0
% 1/13(-17Sqrt(3)y+2Sqrt(-13+64y^2))
\special{pn 8}%
\special{pa 4870 5380}%
\special{pa 4872 5380}%
\special{pa 4890 5386}%
\special{pa 4908 5390}%
\special{pa 4926 5396}%
\special{pa 4946 5400}%
\special{pa 4964 5406}%
\special{pa 4984 5410}%
\special{pa 5002 5416}%
\special{pa 5022 5420}%
\special{pa 5042 5426}%
\special{pa 5060 5430}%
\special{pa 5080 5436}%
\special{pa 5102 5440}%
\special{pa 5122 5446}%
\special{pa 5144 5450}%
\special{pa 5166 5456}%
\special{pa 5190 5460}%
\special{pa 5218 5466}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 5282 5370 5082 5470 5204 5470 5294 5470
% 
\special{pn 8}%
\special{ar 5282 5370 200 100  1.5108682 1.9426524}%
\end{picture}%

